Random Variate Generation with Formal Guarantees

This article introduces a new approach to principled and practical random variate generation with formal guarantees. The key idea is to first specify the desired probability distribution in terms of a finite-precision numerical program that defines its cumulative distribution function (CDF), and then generate exact random variates according to this CDF. We present a universal and fully automated method to synthesize exact random variate generators given any numerical CDF implemented in any binary number format, such as floating-point, fixed-point, and posits. The method is guaranteed to operate with the same precision used to specify the CDF, does not overflow, avoids expensive arbitrary-precision arithmetic, and exposes a consistent API. The method rests on a novel space-time optimal implementation for the class of generators that attain the information-theoretically optimal Knuth and Yao entropy rate, consuming the least possible number of input random bits per output variate. We develop a random variate generation library using our method in C and evaluate it on a diverse set of ``continuous'' and ``discrete'' distributions, showing competitive runtime with the state-of-the-art GNU Scientific Library while delivering higher accuracy, entropy efficiency, and automation.

==> fig-bcpd.tex <==
%!TEX root=./paper.tex

\begin{adjustbox}{width=\linewidth}
\hfill\begin{tikzpicture}[yscale=3, xscale=4,thick]

\tikzset{lbl/.style={inner sep=0.25pt,pos=0.5,above,font=\footnotesize}}

\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;

\draw (-0.025, 0) -- (0.025,0) node[lbl,pos=0,left]{$0$};
\draw (-0.025, 1) -- (0.025,1) node[lbl,pos=0,left]{$1$};
\draw[name path=cdf] (0,0) .. controls (.292,.809) and (.892,.234) .. (1,1) node[pos=0.9,left,font=\footnotesize]{CDF $F$};

\foreach \i\istr in {0/{4}, 1/{5}, 2/{6}, 3/{7}, 4/{8}, 5/{9}, 6/{10}, 7/{11}, 8/{12}} {
  \draw[] (\i/8, -0.025) -- (\i/8, +0.025) node[font=\normalsize,anchor=north,pos=0,inner sep=1pt]{$\frac{\istr}{4}$};
  \draw[name path=path-\i,draw=none] (\i/8, 0) -- (\i/8, 1);
  \path[name intersections={of=cdf and path-\i,by=i\i}] node[name=n\i, at=(i\i),circle,fill=black, outer sep=0pt, inner sep=1.25pt]{};
}
\begin{scope}[on background layer]
\foreach \i in {1,...,7}{
  \draw[color=red,thick] (\i/8,0) -- (n\i) -- (n\i -| {(0,0)});
}
\end{scope}

\draw[decorate,decoration={brace,amplitude=5pt,raise=.5ex}]
  ([yshift=-.5pt]0,1) -- ([yshift=+.5pt]n7 -| {(0,0)})
  node[pos=0.5,right,font=\footnotesize,xshift=6pt]{$p(111)$};

\def\ys{0.28}
\def\tick{0.015 cm}

\draw[] (0,-\ys) -- (1,-\ys) node[lbl]{$\epsilon$};
\foreach \i in {0,1} {
  \draw[] ([yshift=-\tick]\i,-\ys) -- ([yshift=\tick]\i,-\ys);
}

\draw[yshift=-0.1cm] (0,-\ys) -- (0.500,-\ys) node[lbl]{$0$};
\draw[yshift=-0.1cm] (0.500,-\ys) -- (1,-\ys) node[lbl]{$1$};
\foreach \i in {0,0.500,0.500,1} {
  \draw[yshift=-0.1cm] ([yshift=-\tick]\i,-\ys) -- ([yshift=\tick]\i,-\ys);
}

\draw[yshift=-0.2cm] (0,-\ys) -- (0.250,-\ys) node[lbl]{$00$};
\draw[yshift=-0.2cm] (0.250,-\ys) -- (0.500,-\ys) node[lbl]{$01$};
\draw[yshift=-0.2cm] (0.500,-\ys) -- (0.750,-\ys) node[lbl]{$10$};
\draw[yshift=-0.2cm] (0.750,-\ys) -- (1,-\ys) node[lbl]{$11$};
\foreach \i in {0,0.250,0.500,0.500,0.750,1.} {
  \draw[yshift=-0.2cm] ([yshift=-\tick]\i,-\ys) -- ([yshift=\tick]\i,-\ys);
}

\draw[yshift=-0.3cm] (0,-\ys) -- (0.125,-\ys) node[lbl]{$000$} node[below]{$\dots$};
\draw[yshift=-0.3cm] (0.125,-\ys) -- (0.250,-\ys) node[lbl]{$001$} node[below]{$\dots$};
\draw[yshift=-0.3cm] (0.250,-\ys) -- (0.375,-\ys) node[lbl]{$010$} node[below]{$\dots$};
\draw[yshift=-0.3cm] (0.375,-\ys) -- (0.500,-\ys) node[lbl]{$011$} node[below]{$\dots$};
\draw[yshift=-0.3cm] (0.500,-\ys) -- (0.625,-\ys) node[lbl]{$100$} node[below]{$\dots$};
\draw[yshift=-0.3cm] (0.625,-\ys) -- (0.750,-\ys) node[lbl]{$101$} node[below]{$\dots$};
\draw[yshift=-0.3cm] (0.750,-\ys) -- (0.875,-\ys) node[lbl]{$110$} node[below]{$\dots$};
\draw[yshift=-0.3cm] (0.875,-\ys) -- (1,-\ys) node[lbl]{$111$};
\foreach \i in {0, 1, 2, 3, 4, 5, 6, 7, 8} {
  \draw[yshift=-0.3cm] ([yshift=-\tick]\i/8,-\ys) -- ([yshift=\tick]\i/8,-\ys);
}
\end{tikzpicture}
\end{adjustbox}


==> fig-bfmt-example.tex <==
%!TEX root=./paper.tex

\begin{tikzpicture}[scale=.8]
\footnotesize
\def\ydist{1.1}
\def\tick{.075}

% AXES
\draw[thick,-] (1,0) -- node[name=A,pos=1.05,anchor=west]{$(\set{0,1}^3, <_{\rm dict})$} (8,0);
\foreach \i/\j in {1/000, 2/001, 3/010, 4/011, 5/100, 6/101, 7/110, 8/111} {
  \draw[thick]
    (\i, -\tick)
    --
    node[label={[name=level1-bottom-\i,inner sep=0pt]below:\j}]{}
    (\i, \tick);
}

\draw[thick,-] (1,-\ydist) -- (8,-\ydist);
\foreach \i/\j in {1/110, 2/101, 3/100, 4/000, 5/001, 6/010, 7/011, 8/111} {
  \draw[thick]
    ($(\i, -\tick) + (0, -\ydist)$)
    --
    node[label={[name=level2-bottom-\i,inner sep=0pt]below:\j}]{}
    node[pos=1.25,name=level2-top-\i]{}
    ($(\i, \tick) + (0, -\ydist)$);
}

\foreach \i in {1, ..., 8} {
  \draw[-latex] (level1-bottom-\i.south) -- (level2-top-\i.center);
}

\node[name=B,at={(A |- (0,-\ydist))},anchor=center]{$(\set{0,1}^3, <_{\rm \bfmt})$};
\node[name=C,at={(B |- (0,-2*\ydist))},anchor=center]{$(\realext, <_{\rm \realext})$};

\draw[-latex] (A) --node[pos=0.5,right]{$\phi_{\bfmt}$} (B);
\draw[-latex] (B) --node[pos=0.5,right]{$\gamma_{\bfmt}$} (C);

\draw[thick,-,draw] (2,-2*\ydist) -- (6,-2*\ydist);

\foreach \i/\j in {2/$-\infty$, 3/-1, 4/0, 5/1, 6/$+\infty$} {
  \draw[thick]
    ($(\i, -\tick) + (0, -2*\ydist)$)
    --
    node[label={[inner sep=0pt]below:\j}]{}
    node[pos=1.25,name=level3-top-\i]{}
    ($(\i, \tick) + (0, -2*\ydist)$);
}

\draw[draw=none]
  ($(7, -\tick) + (0, -2*\ydist)$)
  --
  node[fill=black,circle,inner sep=1pt,label={below:$\bot$}]{}
  node[pos=1.25,name=level3-top-7]{}
  ($(7, \tick) + (0, -2*\ydist)$);

\foreach \i/\j in {1/2, 2/3, 3/4, 4/4, 5/5, 6/6, 7/7, 8/7} {
  \draw[-latex] (level2-bottom-\i.south) -- (level3-top-\j.center);
}

\end{tikzpicture}


==> fig-ddg-maxent.tex <==
%!TEX root=./paper.tex

\begin{figure}[t]
\tikzset{level distance=12.5pt, sibling distance=4pt}
\tikzset{every tree node/.style={anchor=north}}
\tikzset{every leaf node/.style={draw,circle,inner sep=1.5pt}}
\tikzstyle{branch}=[shape=coordinate]
\begin{tikzpicture}
\Tree[
  .\node[coordinate, name=cord-0]{};
  [
    % DOTS BINADE
    [.$\dots$
      % SUBNORMAL BINADE
      [.\node[coordinate, name=cord-4]{};
      %
        [ \node[name=x-4]{}; \node{}; ]
        \edge[draw=none];
        [.{$\dots$} \edge[draw=none]; \node[draw=none,name=dots-4]{}; ]
        %
        [ \node[]{}; \node[name=y-4]{}; ]
      ]
      % FIRST NORMAL BINADE
      [.\node[coordinate, name=cord-3]{};
      %
        [ \node[name=x-3]{}; \node{}; ]
        \edge[draw=none];
        [.{$\dots$} \edge[draw=none]; \node[draw=none,name=dots-3]{}; ]
        %
        [ \node[]{}; \node[name=y-3]{}; ]
      ]
    ]
    % NEXT TO LAST BINADE
    [.\node[coordinate, name=cord-2]{};
    %
      [ \node[name=x-2]{}; \node{}; ]
      \edge[draw=none];
      [.{$\dots$} \edge[draw=none]; \node[draw=none,name=dots-2]{}; ]
      %
      [ \node[]{}; \node[name=y-2]{}; ]
    ]
  ]
  % LAST BINADE
  [.\node[coordinate, name=cord-1]{};
  %
    [ \node[name=x-1]{}; \node{}; ]
    \edge[draw=none];
    [.{$\dots$} \edge[draw=none]; \node[draw=none,name=dots-1]{}; ]
    %
    [ \node[]{}; \node[name=y-1]{}; ]
  ]
]

\foreach \i in {1,...,4}{\node[at={(dots-\i)}]{$\dots$};}

\draw[decorate, decoration={mirror,brace,amplitude=5pt,raise=2.5pt}]
  (x-1.west) -- (y-1.east)
  node[pos=0.5,below,yshift=-5pt,font=\scriptsize]{\begin{tabular}{c}$2^m$ outcomes\\ binade $[2^{-1},2^0)$\end{tabular}};

\draw[decorate, decoration={mirror,brace,amplitude=5pt,raise=2.5pt}]
  (x-2.west) -- (y-2.east)
  node[pos=0.5,below,yshift=-5pt,font=\scriptsize]{\begin{tabular}{c}$2^m$ outcomes\\ binade $[2^{-2},2^{-1})$\end{tabular}};

\draw[decorate, decoration={mirror,brace,amplitude=5pt,raise=2.5pt}]
  (x-3.west) -- (y-3.east)
  node[pos=0.5,below,yshift=-5pt,font=\scriptsize]{\begin{tabular}{c}$2^m$ outcomes\\ binade $[2^{-k},2^{-k+1})$\end{tabular}};

\draw[decorate, decoration={mirror,brace,amplitude=5pt,raise=2.5pt}]
  (x-4.west) -- (y-4.east)
  node[pos=0.5,below,yshift=-5pt,font=\scriptsize]{\begin{tabular}{c}$2^m$ outcomes\\ binade $[0,2^{-k})$\end{tabular}};

\draw[latex-latex]
  ([xshift=2pt]y-1.east)
  --
  ([xshift=2pt]$(cord-1 -| y-1.east)$)
  node[pos=0.75,right,font=\scriptsize,inner xsep=2pt]{$m$}
  ;

\draw[latex-latex]
  ([xshift=-2pt]x-2.west)
  --
  ([xshift=-2pt]$(cord-2 -| x-2.west)$)
  node[pos=0.75,left,font=\scriptsize,inner xsep=2pt]{$m$}
  ;


\draw[latex-latex]
  ([xshift=-2pt]x-4.west)
  --
  ([xshift=-2pt]$(cord-4 -| x-4.west)$)
  node[pos=0.75,left,font=\scriptsize,inner xsep=2pt]{$m$}
  ;

\draw[latex-latex]
  ([xshift=-2pt]$(cord-4 -| x-4.west)$)
  --
  ([xshift=-2pt]$(cord-0 -| x-4.west)$)
  node[pos=0.75,left,font=\scriptsize,inner xsep=2pt]{$k$}
  ;

\end{tikzpicture}
\caption{DDG tree for a maximum entropy distribution with cumulative
probabilities in $\floatEm$, which attains the maximum possible expected
entropy cost described in \cref{theorem:sampler-bits}.
Here, $k \defas 2^{E-1}+2$.}
\label{fig:maxent}
\end{figure}


==> fig-ddg-trace.tex <==
%!TEX root=./paper.tex

\begin{subfigure}{\linewidth}
\centering
\definecolor{mygreen}{RGB}{0,160,0}
\tikzset{level distance=8pt, sibling distance=5pt}
\tikzset{every tree node/.style={anchor=north}}

\tikzstyle{title}=[color=black,font=\normalsize,label distance=-5pt] % \normalsize
\tikzstyle{branch}=[shape=coordinate]
\tikzstyle{curE}=[color=black] % current  edge
\tikzstyle{prvE}=[color=gray ] % previous edge
\tikzstyle{excE}=[color=blue, line width=1pt,-latex]    % executed edge
\tikzstyle{refE}=[color=red,  line width=0.6pt,densely dashed] % refined  edge
\tikzstyle{curN}=[color=black,draw=black,inner sep=1pt] % current  node
\tikzstyle{prvN}=[color=gray, draw=gray, inner sep=1pt] % previous node
\tikzstyle{excN}=[color=black,draw=red,  inner sep=1pt, thick] % executed node
\tikzstyle{refN}=[color=red,  draw=black,inner sep=1pt] % refined node
\tikzstyle{curNnoline}=[color=black]
\tikzstyle{prvNnoline}=[color=gray ]

\begin{adjustbox}{max width=.8\linewidth}
\begin{tikzpicture}

%%%%%%%%%%%%%%%% Level 0 %%%%%%%%%%%%%%%%%%
\node[name=t0,label={[title]above:Original Tree ($B_1$)}]{
  \begin{tikzpicture}[remember picture]
  \Tree
  [.\node[branch,name=r0]{};
    \edge[curE]; \node[curN]{0};
    \edge[excE]; [
      \edge[excE]; [
        \edge[curE]; [
          \edge[curE]; [
            \edge[curE]; \node[curNnoline]{\dots};
            \edge[curE]; \node[curN]{1};
          ]
          \edge[curE]; \node[curN]{1};
        ]
        \edge[excE]; \node[excN]{1};
      ]
      \edge[curE]; \node[curN]{1};
    ]
  ]
  \end{tikzpicture}
};

\node[name=t0b,right=2.5 of t0,label={[title]above:Refined Tree ($B_1 B_2$)}]{ %  when $B_1 = 1$
  \begin{tikzpicture}[remember picture]
  \Tree
  [.\node[branch,name=r0b]{};
    \edge[curE]; \node[curN]{0};
    \edge[curE]; [
      \edge[curE]; [
        \edge[curE]; [
          \edge[curE]; [
            \edge[curE]; \node[curNnoline]{\dots};
            \edge[curE]; \node[curN]{1};
          ]
          \edge[curE]; \node[curN]{1};
        ]
        \edge[curE]; \node[refN]{10};
      ]
      \edge[curE]; \node[curN]{1};
    ]
  ]
  \end{tikzpicture}
};

%%%%%%%%%%%%%%%% Level 1 %%%%%%%%%%%%%%%%%%
\node[name=t1,below=0.675 of t0,label={[title]above:Original Tree $(B_1 B_2)$}]{
  \begin{tikzpicture}[remember picture]
  \Tree
  [.\node[branch,name=r0]{};
    \edge[prvE]; \node[prvN]{0};
    \edge[prvE]; [
      \edge[prvE]; [
        \edge[prvE]; [
          \edge[prvE]; [
            \edge[prvE]; \node[prvNnoline]{\dots};
            \edge[prvE]; \node[prvN]{1};
          ]
          \edge[prvE]; \node[prvN]{1};
        ]
        \edge[prvE]; \node[excN]{10};
      ]
      \edge[prvE]; \node[prvN]{1};
    ]
  ]
  \end{tikzpicture}
};

\node[name=t1b,at=(t1 -| t0b),label={[title]above:Refined Tree $(B_1 B_2 B_3)$}]{ % when $B_1 B_2 = 10$
  \begin{tikzpicture}[remember picture]
  \Tree
  [.\node[branch,name=r0]{};
    \edge[prvE]; \node[prvN]{0};
    \edge[prvE]; [
      \edge[prvE]; [
        \edge[prvE]; [
          \edge[prvE]; [
            \edge[prvE]; \node[prvNnoline]{\dots};
            \edge[prvE]; \node[prvN]{1};
          ]
          \edge[prvE]; \node[prvN]{1};
        ]
        \edge[prvE]; \node[refN]{101};
      ]
      \edge[prvE]; \node[prvN]{1};
    ]
  ]
  \end{tikzpicture}
};

%%%%%%%%%%%%%%%% Level 2 %%%%%%%%%%%%%%%%%%
\node[name=t2,below=0.675 of t1,label={[title]above:Original Tree $(B_1 B_2 B_3)$}]{
  \begin{tikzpicture}[remember picture]
  \Tree
  [.\node[branch,name=r0]{};
    \edge[prvE]; \node[prvN]{0};
    \edge[prvE]; [
      \edge[prvE]; [
        \edge[prvE]; [
          \edge[prvE]; [
            \edge[prvE]; \node[prvNnoline]{\dots};
            \edge[prvE]; \node[prvN]{1};
          ]
          \edge[prvE]; \node[prvN]{1};
        ]
        \edge[prvE]; \node[excN]{101};
      ]
      \edge[prvE]; \node[prvN]{1};
    ]
  ]
  \end{tikzpicture}
};

\node[name=t2b,at=(t2 -| t0b),label={[title]above:Refined Tree $(B_1 B_2 B_3 B_4)$}]{ % when $B_1 B_2 B_3 = 101$
  \begin{tikzpicture}[remember picture]
  \Tree
  [.\node[branch,name=r0]{};
    \edge[prvE]; \node[prvN]{0};
    \edge[prvE]; [
      \edge[prvE]; [
        \edge[prvE]; [
          \edge[prvE]; [
            \edge[prvE]; \node[prvNnoline]{\dots};
            \edge[prvE]; \node[prvN]{1};
          ]
          \edge[prvE]; \node[prvN]{1};
        ]
        \edge[prvE]; [
          \edge[refE]; \node[refN]{1010};
          \edge[refE]; [
            \edge[refE]; \node[refN]{1010};
            \edge[refE]; \node[refN]{1011};
          ]
        ]
      ]
      \edge[prvE]; \node[prvN]{1};
    ]
  ]
  \end{tikzpicture}
};

%%%%%%%%%%%%%%%% Level 3 %%%%%%%%%%%%%%%%%%
\node[name=t3,below=0.675 of t2,label={[title]above:Original Tree $(B_1 B_2 B_3 B_4)$}]{
  \begin{tikzpicture}[remember picture]
  \Tree
  [.\node[branch,name=r0]{};
    \edge[prvE]; \node[prvN]{0};
    \edge[prvE]; [
      \edge[prvE]; [
        \edge[prvE]; [
          \edge[prvE]; [
            \edge[prvE]; \node[prvNnoline]{\dots};
            \edge[prvE]; \node[prvN]{1};
          ]
          \edge[prvE]; \node[prvN]{1};
        ]
        \edge[prvE]; [
          \edge[curE]; \node[curN]{1010};
          \edge[excE]; [
            \edge[excE]; \node[excN]{1010};
            \edge[curE]; \node[curN]{1011};
          ]
        ]
      ]
      \edge[prvE]; \node[prvN]{1};
    ]
  ]
  \end{tikzpicture}
};

\node[name=t3b,at=(t3 -| t0b)]{$\mathbf{\dots}$};

\node[name=t0l,left=1.5 of t0,title]{\begin{tabular}{@{}l@{}}Recursion \\ Level 0:\end{tabular}};
\node[name=t1l,at=(t0l |- t1), title]{\begin{tabular}{@{}l@{}}Recursion \\ Level 1:\end{tabular}};
\node[name=t2l,at=(t0l |- t2), title]{\begin{tabular}{@{}l@{}}Recursion \\ Level 2:\end{tabular}};
\node[name=t3l,at=(t0l |- t3), title]{\begin{tabular}{@{}l@{}}Recursion \\ Level 3:\end{tabular}};

\draw[-latex,transform canvas={yshift=0pt},shorten <=55pt,shorten >=75pt] (t0.center) --node[midway,below=2pt,title,font=\itshape]{\hspace{-.75cm}Refine} (t0b.center);
\draw[-latex,transform canvas={yshift=0pt},shorten <=55pt,shorten >=75pt] (t1.center) --node[midway,below=2pt,title,font=\itshape]{\hspace{-.75cm}Refine} (t1b.center);
\draw[-latex,transform canvas={yshift=0pt},shorten <=55pt,shorten >=75pt] (t2.center) --node[midway,below=2pt,title,font=\itshape]{\hspace{-.75cm}Refine} (t2b.center);
\end{tikzpicture}
\end{adjustbox}

\captionsetup{skip=4pt}
\caption{DDG trees that \cref{alg:sampler-opt} explores for the example
trace in \subref{fig:optimal-sampler-trace}.}
\label{fig:optimal-sampler-ddg}
\end{subfigure}


==> fig-ky-refine.tex <==
%!TEX root=./paper.tex

\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}
\normalfont
\tikzstyle{branch}=[shape=coordinate]
\tikzset{level distance=10pt, sibling distance=2pt}
\tikzset{every tree node/.style={anchor=north}}

\tikzstyle{branch}=[shape=coordinate]
\tikzstyle{excE}=[color=blue, line width=1pt,-latex]    % executed edge
\tikzstyle{refE}=[color=red,  line width=0.6pt,densely dashed] % refined  edge
\tikzstyle{curN}=[color=black,draw=black,inner sep=1pt] % current  node
\tikzstyle{excN}=[color=black,draw=red,  inner sep=1pt, thick] % executed node
\tikzstyle{refN}=[color=red,  draw=black,inner sep=1pt] % refined node

\captionsetup[subfigure]{font=footnotesize,justification=centering}
\node[name=m1]{
\begin{tikzpicture}
\Tree
  [.\node[branch,name=root,label={[font=\footnotesize]above:\begin{tabular}{@{}c@{}}Original Tree\\\phantom{(Leaf)}\end{tabular}}]{};
    [
      [
        \node[curN]{$1$};
        \node[excN]{$0$}; % [leaf]
        ]
      \node[excN]{$0$}; % [leaf]
      ]
    \node[excN]{$0$}; % [leaf]
  ]
\end{tikzpicture}
};

\node[name=m2,right=3 of m1.north,anchor=north]{
\begin{tikzpicture}
\Tree
  [.\node[branch,name=root,label={[font=\footnotesize]above:\begin{tabular}{@{}c@{}}Refined Tree\\{(Possibility 1)}\end{tabular}}]{};
    [
      [
        \node[curN]{$1$};
        \edge[]; \node[refN]{$00$}; % [refE]
        ]
      \edge[]; \node[refN]{$00$}; % [refE]
      ]
    \edge[]; [ % [refE]
      \edge[refE]; [
        \edge[refE]; [
          \edge[refE];\node[refN]{$00$};
          \edge[refE];\node[refN]{$01$};
        ]
        \edge[refE]; \node[refN]{$01$};
      ]
      \edge[refE]; \node[refN]{$01$};
      %% === old ===
      %% \edge[refE]; \node[refN]{$01$};
      %% \edge[refE]; [
      %%   \edge[refE]; \node[refN]{$01$};
      %%   \edge[refE]; [
      %%     \edge[refE];\node[refN]{$00$};
      %%     \edge[refE];\node[refN]{$01$};
      %%   ]
      %% ]
      %% ===========
    ]
  ]
\end{tikzpicture}
};

\node[name=m3,right=4 of m2.north,anchor=north]{
\begin{tikzpicture}
\Tree
  [.\node[branch,name=root,label={[font=\footnotesize]above:\begin{tabular}{@{}c@{}}Refined Tree\\{(Possibility 2)}\end{tabular}}]{};
    [
      [
        \node[curN]{$1$};
        \edge[]; \node[refN]{$00$}; % [refE]
        ]
      \edge[]; [ % [refE]
        \edge[refE]; [
          \edge[refE]; \node[refN]{$00$};
          \edge[refE]; \node[refN]{$01$};
        ]
        \edge[refE]; \node[refN]{$01$};
      ]
    ]
    \edge[]; [ % [refE]
      \edge[refE]; \node[refN]{$00$}; % 01
      \edge[refE]; \node[refN]{$01$}; % 00
    ]
  ]
\end{tikzpicture}
};

\node[name=m4,right=4 of m3.north,anchor=north]{
\begin{tikzpicture}
\Tree
  [.\node[branch,name=root,label={[font=\footnotesize]above:\begin{tabular}{@{}c@{}}Refined Tree\\(Possibility 3)\end{tabular}}]{};
    [
      [
        \node[curN]{$1$};
        \edge[]; [ % [refE]
          \edge[refE]; \node[refN]{$00$};
          \edge[refE]; \node[refN]{$01$};
        ]
        ]
      \edge[]; [ % [refE]
        \edge[refE]; \node[refN]{$00$};
        \edge[refE]; \node[refN]{$01$};
      ]
      ]
    \edge[]; [ % [refE]
      \edge[refE]; \node[refN]{$00$};
      \edge[refE]; \node[refN]{$01$};
    ]
  ]
\end{tikzpicture}
};

\end{tikzpicture}\qedhere
\end{center}
\captionsetup{skip=0pt,belowskip=0pt}
\caption{
  Three possible DDG tree refinements for outcome $0$ in a binary-coded probability
  distribution with
  $p(0) = (0.111)_2, p(1) = (0.001)_2$, and $p(00) = p(01) = (0.0111)_2$.
  The nondeterministic method of \citet{knuth1976} can explore any of these
  possibilities, with $O(k^2)$ space and time complexity for building a
  depth-$k$ refined tree.
  %
  The deterministic method in \cref{alg:sampler-opt}, based on
  \cref{lemma:ddg-structure-1,lemma:ddg-structure-2},
  deterministically refines a path in a tree
  whose structure follows that of Possibility 3, with $O(k)$
  time and $O(1)$ space complexity.}
\label{fig:ky-refine}
\end{figure}


==> fig-overview.tex <==
%!TEX root=./paper.tex
\begin{figure}[t]
\begin{tikzpicture}
\tikzstyle{boxed}=[fill=white,minimum height=1cm, minimum width=1cm,draw=none]
\tikzstyle{stackbox}=[boxed, draw=black, double copy shadow={shadow xshift=-.5ex, shadow yshift=.5ex}]
\tikzstyle{arrExact}=[latex-latex, color=blue]
\tikzstyle{exactSize}=[font=\footnotesize,inner sep=0pt]
\tikzset{arrowshadow/.style = {-latex,double copy shadow={shadow xshift=-.5ex, shadow yshift=.5ex}}}

\node[name=X, stackbox]{$X_{\mu}$};
\node[name=FX,boxed,below=.75 of X]{$F_\mu$};
\node[name=SX,boxed,below=.75 of FX]{$S_\mu$};
\node[name=QX,boxed,below=.75 of SX]{$Q_\mu$};
\node[name=MU,boxed,above=.15 of X]{$\mu$};

\node[name=X-Label, left=4.4 of X,anchor=west,font=\footnotesize]{\begin{tabular}{@{}l}Random Variable Representations\\(i.e., Random Variate Generators)\end{tabular}};
\node[name=FX-Label, at = (X-Label.west |- FX),anchor=west,font=\footnotesize]{\begin{tabular}{@{}l}Cumulative Distribution\\Function Representation\end{tabular}};
\node[name=SX-Label, at = (X-Label.west |- SX),anchor=west,font=\footnotesize]{\begin{tabular}{@{}l}Survival Function\\Representation\end{tabular}};
\node[name=QX-Label, at = (X-Label.west |- QX),anchor=west,font=\footnotesize]{\begin{tabular}{@{}l}Quantile Function\\Representation\end{tabular}};
\node[name=MU-Label,at = (X-Label.west |- MU),anchor=west,font=\footnotesize]{Probability Measure};

\node[name=Xb, right=2.6 of X, stackbox,label={[inner sep=0pt,anchor=west]above right:${\mathrlap{\textcolor{red}{\times}}\rbrace}\;\mbox{\scriptsize{inequivalent}}$}]{$\widehat{X_{\mu}}$};
\node[name=FXb, at=(FX.center -| Xb), anchor=center, boxed, thick,fill=blue!10!white]{$\widehat{F_\mu}$};
\node[name=SXb, at=(SX.center -| Xb), anchor=center, boxed]{$\widehat{S_\mu}$};
\node[name=QXb, at=(QX.center -| Xb), anchor=center, boxed]{$\widehat{Q_\mu}$};
\node[name=MUc, at=(MU.center -| Xb), anchor=center, boxed,fill=none,font=\footnotesize]{(no coherent measure)};

\node[name=Xc, right=2.6 of Xb,boxed,stackbox,draw=black,label={[inner sep=0pt,anchor=west]above right:${\rbrace}\mbox{\scriptsize{equivalent}}$}]{$X_{\widehat{F_\mu}}$};
\node[name=FXc, at=(FX.center -| Xc), anchor=center, boxed, fill=blue!10!white]{$\widehat{F_{\mu}}$};
\node[name=SXc, at=(SX.center -| Xc), anchor=center, boxed]{$S_{\widehat{F_{\mu}}}$};
\node[name=QXc, at=(QX.center -| Xc), anchor=center, boxed]{$Q_{\widehat{F_{\mu}}}$};
\node[name=MUc, at=(MU.center -| Xc), anchor=center, boxed,fill=none]{$\mu_{\widehat{F_{\mu}}}$};

% Arrows.
\draw[arrowshadow] (X) --node[pos=0.5,label={[inner ysep=0pt,font=\scriptsize,align=center]below:{Numerical Program\\Implementation}}]{} (Xb);
\node[name=X, stackbox,label={[inner sep=0pt,anchor=west]above right:${\rbrace}\mbox{\scriptsize{equivalent}}$}]{$X_{\mu}$};

\foreach \x in {FX, SX, QX} {
  \draw[-latex] (\x) --node[pos=0.5,label={[inner ysep=0pt,font=\scriptsize,align=center]below:{Numerical Program\\Implementation}}]{} (\x b);
}

\draw[latex-latex] (X) --node[pos=0.5,label={[exactSize]left:equivalent}]{} (FX);
\draw[latex-latex] (FX) --node[pos=0.5,label={[exactSize]left:equivalent}]{} (SX);
\draw[latex-latex] (SX) --node[pos=0.5,label={[exactSize]left:equivalent}]{} (QX);

\draw[latex-latex] (Xb) --node[pos=0.5,label={[exactSize,inner xsep=0pt]right:inequivalent}]{\textcolor{red}{$\times$}} (FXb);
\draw[latex-latex] (FXb) --node[pos=0.5,label={[exactSize,inner xsep=0pt]right:inequivalent}]{\textcolor{red}{$\times$}} (SXb);
\draw[latex-latex] (SXb) --node[pos=0.5,label={[exactSize,inner xsep=0pt]right:inequivalent}]{\textcolor{red}{$\times$}} (QXb);

\draw[latex-latex] (Xc) --node[pos=0.5,label={[exactSize]left:equivalent}]{} (FXc);
\draw[latex-latex] (FXc) --node[pos=0.5,label={[exactSize]left:equivalent}]{} (SXc);
\draw[latex-latex] (SXc) --node[pos=0.5,label={[exactSize]left:equivalent}]{} (QXc);

\draw[densely dashed] (FXb) -- (FXc);
\node[coordinate,name=Xd, right=.3 of Xc ]{};
\node[coordinate,name=SXd,right=.3 of SXc]{};
\node[coordinate,name=QXd,right=.3 of QXc]{};
\draw[gray,latex-] (SXc) -- (SXd);
\draw[gray,latex-] (QXc) -- (QXd);
\draw[gray,latex-,transform canvas={yshift=-0.25cm}] (Xc)  -- (Xd);
\draw[gray]        ([yshift=-0.25cm]Xd) --node[pos=0.5,exactSize,xshift=.4cm,rotate=-90,anchor=center]{\begin{tabular}[t]{@{}c@{}}automatically\\[-2pt] synthesized\end{tabular}} (QXd);
\draw[gray,latex-] (Xc)                 --node[pos=0.5,label={[exactSize]right:\begin{tabular}[t]{@{\;}c@{}}entropy\\[-3pt]optimal\end{tabular}}]{}            (Xd);

\node[name=real-ram, below=0 of QX, xshift=-.25cm, text width=4cm] {
  \subcaption{\begin{tabular}[t]{@{}c@{}}Real RAM \\(Consistent)\end{tabular}}
  \label{fig:overview-real}
  };

\node[name=standard, at=(real-ram.center -| QXb), text width=4cm] {
  \subcaption{\begin{tabular}[t]{@{}c@{}}Standard Approach\\(Inconsistent)\end{tabular}}
  \label{fig:overview-standard}
  };

\node[name=proposed, at=(real-ram.center -| QXc), text width=4cm] {
  \subcaption{\begin{tabular}[t]{@{}c@{}}Proposed Approach\\(Consistent)\end{tabular}}
  \label{fig:overview-new}
  };

\end{tikzpicture}
\captionsetup{skip=2pt, belowskip=-10pt}
\caption{Overview of the standard and proposed approaches to random variate generation software libraries.}
\label{fig:overview}
\end{figure}


==> fig-real-word.tex <==
%!TEX root=./paper.tex
\begin{figure}[t]
\centering
\begin{tikzpicture}
\node[name=RV, minimum width=4.5cm, draw]{$X:[0,1] \to \real$};
\node[name=ES, draw, minimum width=4.75cm, left=5.1cm of RV.center, anchor=center, label={[name=ESL,font=\bfseries]above: Entropy Source}]{$\mathrm{Uniform}([0,1])$ real number};
\node[name=OT, right=.45cm of RV.east, minimum width=1.25cm, anchor=west, text width=1.5cm]{$x \in \real$};
\node[name=LB, left=3.25 of ES.center, anchor=center]{Infinite};
\draw[-latex] (ES) -- (RV);
\draw[-latex] (RV) -- (OT);

\node[anchor=center,at=(LB.center |- ESL.center),font=\bfseries]{Precision};
\node[anchor=center,at=(RV.center |- ESL.center),font=\bfseries]{Random Variate Generator};
\node[anchor=west,at=(OT.west |- ESL.center),font=\bfseries]{Output};

\node[name=RV, minimum width=4.5cm, draw, below=.25 of RV]{$X:\bool^* \rightharpoonup \set{0,1}^n$};
\node[name=ES, draw, minimum width=4.75cm,left=5.1cm of RV.center, anchor=center]{$\mathrm{Bernoulli}(1/2)$ i.i.d.~bit stream};
\node[name=OT, right=.45cm of RV.east, minimum width=1.5cm, anchor=west, text width=1.75cm]{$x \in \set{0,1}^n$};
\node[name=LB, left=3.25 of ES.center,anchor=center]{Finite};
\draw[-latex] (ES) -- (RV);
\draw[-latex] (RV) -- (OT);
\end{tikzpicture}
\captionsetup{skip=4pt,belowskip=-12pt}
\caption{Random variate generation with infinite-precision (Real-RAM) and
finite-precision computation.}
\label{fig:real-world}
\end{figure}


==> fig-survival.tex <==
%!TEX root=./paper.tex

\begin{figure}[t]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}

% Cutoff points.
\def\xmid{0.75}
\def\ymid{0.53125}

% Scale factors
\def\sx{4}
\def\sy{4}

% AXES
\draw[thick,-latex] (-.10,0) -- node[pos=1,yshift=-.1cm,anchor=west]{$\bfmt= \mathbb{F}^{E}_{4}$} (16.5,0);
\draw[thick,-latex] (-.25,-.25)
  --
  node[pos=.25,rotate=90,anchor=south,inner ysep=5pt]{hi prec.}
  node[pos=0.7,rotate=90,anchor=south,inner ysep=5pt]{lo prec.}
  node[pos=1,anchor=east]{$\mathbb{F}^{E}_{4}$}
  (-.25,\sy*1.125);

% F(x) continuous.
\draw[domain=0:\sx*\xmid, smooth, variable=\x, black] plot ({\x}, {\sy*(1-exp(-\x/\sx))});
\draw[domain=\sx*\xmid:\sx*4, smooth, variable=\x, black] plot ({\x}, {\sy*(1-exp(-\x/\sx))});
\node[at={(\sx*4,\sy*1)},anchor=160,draw=none,color=blue,label={[anchor=east,xshift=0.45cm,yshift=0.25cm]above:\begin{tabular}{@{}c@{}}cumulative distribution function\\[-2.5pt](62 unique values)\end{tabular}}]{$F(x)$};

% S(x) continuous.
\draw[domain=0:\sx*\xmid, smooth, variable=\x, black] plot ({\x}, {\sy*(exp(-\x/\sx))});
\draw[domain=\sx*\xmid:\sx*4, smooth, variable=\x, black] plot ({\x}, {\sy*(exp(-\x/\sx))});
\node[at={(\sx*4,\sy*0)},anchor=south west,draw=none,color=red,label={[anchor=east,xshift=0.45cm,yshift=0.25cm,]above:\begin{tabular}{@{}c@{}}survival function\\[-2.5pt](53 unique values)\end{tabular}}]{$S(x)$};

\node[at={(2.25*\sx,0.5*\sy)},anchor=north,inner sep=0pt]{
  \begin{tabular}{c}
  dual distribution function (82 unique values)\\
  $G(x) = \mathbf{1}[x < t^*]\textcolor{blue}{F(x)} + \mathbf{1}[x \ge t^*](1-\textcolor{red}{S(x)})$
  \end{tabular}
};

% CUTOFF
\draw[thick,dotted] (\sx*\xmid,0) -- node[pos=0,anchor=north,inner xsep=0pt]{$\gamma_\bfmt(b^*)$} node[pos=1,anchor=south,inner sep=0pt]{cutoff $t^*$} (\sx*\xmid,\sy*1);
\draw[thick,dotted] (-0.25,\sy*\ymid) -- node[pos=1,right,label={[label distance=0pt,inner sep=0pt,yshift=.1cm]below:$\equiv\mathrm{succ}_{\mathbb{F}^E_4}(0.5)$}]{$\ymid$} (\sx*4,\sy*\ymid);

% Y-AXIS
\foreach \y [
  count=\i,
  evaluate={
    \n=(mod(\i-1,16)==0 ? .1 : .05);
    }] in {0.0,0.0078125,0.015625,0.0234375,0.03125,0.0390625,0.046875,0.0546875,0.0625,0.0703125,0.078125,0.0859375,0.09375,0.1015625,0.109375,0.1171875,0.125,0.1328125,0.140625,0.1484375,0.15625,0.1640625,0.171875,0.1796875,0.1875,0.1953125,0.203125,0.2109375,0.21875,0.2265625,0.234375,0.2421875,0.25,0.265625,0.28125,0.296875,0.3125,0.328125,0.34375,0.359375,0.375,0.390625,0.40625,0.421875,0.4375,0.453125,0.46875,0.484375,0.5,0.53125,0.5625,0.59375,0.625,0.65625,0.6875,0.71875,0.75,0.78125,0.8125,0.84375,0.875,0.90625,0.9375,0.96875,1} {
  \draw ($(-\n,0) + (-0.25, \sy*\y)$) -- ($(\n, 0) + (-0.25, \sy*\y)$);
}
\foreach \y in {0, 0.5, 1} {\node[anchor=east, font=\footnotesize, at={(-0.25, \sy*\y)}]{\y};}

% X-AXIS
\foreach \x [
  count=\i,
  evaluate={
    \n=(mod(\i-1,16)==0 ? .1 : .05);
        }] in {0.0,0.0078125,0.015625,0.0234375,0.03125,0.0390625,0.046875,0.0546875,0.0625,0.0703125,0.078125,0.0859375,0.09375,0.1015625,0.109375,0.1171875,0.125,0.1328125,0.140625,0.1484375,0.15625,0.1640625,0.171875,0.1796875,0.1875,0.1953125,0.203125,0.2109375,0.21875,0.2265625,0.234375,0.2421875,0.25,0.265625,0.28125,0.296875,0.3125,0.328125,0.34375,0.359375,0.375,0.390625,0.40625,0.421875,0.4375,0.453125,0.46875,0.484375,0.5,0.53125,0.5625,0.59375,0.625,0.65625,0.6875,0.71875,0.75,0.78125,0.8125,0.84375,0.875,0.90625,0.9375,0.96875,1,1.0625,1.125,1.1875,1.25,1.3125,1.375,1.4375,1.5,1.5625,1.625,1.6875,1.75,1.8125,1.875,1.9375,2.0,2.125,2.25,2.375,2.5,2.625,2.75,2.875,3.0,3.125,3.25,3.375,3.5,3.625,3.75,3.875,4} {
  \draw (\sx*\x,-\n) -- (\sx*\x,\n);
}
\foreach \x in {0, 1, 2, 4} {\node[anchor=north, font=\footnotesize, at={(\sx*\x,-0.1)}]{\x};}

% Draw F(x).
\foreach \x/\y [
  evaluate={
    \n=(\x<\xmid ? "blue" : "gray");
        }] in {0.0/0.0,0.0078125/0.0078125,0.015625/0.015625,0.0234375/0.0234375,0.03125/0.03125,0.0390625/0.0390625,0.046875/0.046875,0.0546875/0.0546875,0.0625/0.0625,0.0703125/0.0703125,0.078125/0.078125,0.0859375/0.0859375,0.09375/0.0859375,0.1015625/0.09375,0.109375/0.1015625,0.1171875/0.109375,0.125/0.1171875,0.1328125/0.125,0.140625/0.1328125,0.1484375/0.140625,0.15625/0.1484375,0.1640625/0.1484375,0.171875/0.15625,0.1796875/0.1640625,0.1875/0.171875,0.1953125/0.1796875,0.203125/0.1875,0.2109375/0.1875,0.21875/0.1953125,0.2265625/0.203125,0.234375/0.2109375,0.2421875/0.21875,0.25/0.21875,0.265625/0.234375,0.28125/0.2421875,0.296875/0.25,0.3125/0.265625,0.328125/0.28125,0.34375/0.296875,0.359375/0.296875,0.375/0.3125,0.390625/0.328125,0.40625/0.328125,0.421875/0.34375,0.4375/0.359375,0.453125/0.359375,0.46875/0.375,0.484375/0.390625,0.5/0.390625,0.53125/0.40625,0.5625/0.4375,0.59375/0.453125,0.625/0.46875,0.65625/0.484375,0.6875/0.5,0.71875/0.5,0.75/0.53125,0.78125/0.53125,0.8125/0.5625,0.84375/0.5625,0.875/0.59375,0.90625/0.59375,0.9375/0.59375,0.96875/0.625,1/0.625,1.0625/0.65625,1.125/0.6875,1.1875/0.6875,1.25/0.71875,1.3125/0.71875,1.375/0.75,1.4375/0.75,1.5/0.78125,1.5625/0.78125,1.625/0.8125,1.6875/0.8125,1.75/0.8125,1.8125/0.84375,1.875/0.84375,1.9375/0.84375,2.0/0.875,2.125/0.875,2.25/0.90625,2.375/0.90625,2.5/0.90625,2.625/0.9375,2.75/0.9375,2.875/0.9375,3.0/0.9375,3.125/0.96875,3.25/0.96875,3.375/0.96875,3.5/0.96875,3.625/0.96875,3.75/0.96875,3.875/0.96875,4/0.96875} {
  \node[circle,inner sep=1pt,fill=\n,at={(\sx*\x,\sy*\y)}]{};
}
\node[color=gray,at={(\sx*\xmid,\sy*0.8)}, right,font=\footnotesize]{\begin{tabular}{@{}c@{}}15 unique\\CDF values\end{tabular}};
\node[color=gray,at={(\sx*\xmid,\sy*0.8)}, left,font=\footnotesize]{\begin{tabular}{@{}c@{}}18 unique\\SF values\end{tabular}};

\node[color=blue,at={(\sx*\xmid,\sy*0.2)}, left,font=\footnotesize]{\begin{tabular}{@{}c@{}}47 unique\\CDF values\end{tabular}};
\node[color=red,at={(\sx*\xmid,\sy*0.2)}, right,font=\footnotesize]{\begin{tabular}{@{}c@{}}35 unique\\SF values\end{tabular}};

% Draw S(x)
\foreach \x/\y [
  evaluate={
    \n=(\xmid<=\x ? "red" : "gray");
        }] in {0.0/1.0,0.0078125/1.0,0.015625/1.0,0.0234375/0.96875,0.03125/0.96875,0.0390625/0.96875,0.046875/0.96875,0.0546875/0.9375,0.0625/0.9375,0.0703125/0.9375,0.078125/0.9375,0.0859375/0.90625,0.09375/0.90625,0.1015625/0.90625,0.109375/0.90625,0.1171875/0.875,0.125/0.875,0.1328125/0.875,0.140625/0.875,0.1484375/0.875,0.15625/0.84375,0.1640625/0.84375,0.171875/0.84375,0.1796875/0.84375,0.1875/0.84375,0.1953125/0.8125,0.203125/0.8125,0.2109375/0.8125,0.21875/0.8125,0.2265625/0.8125,0.234375/0.78125,0.2421875/0.78125,0.25/0.78125,0.265625/0.78125,0.28125/0.75,0.296875/0.75,0.3125/0.71875,0.328125/0.71875,0.34375/0.71875,0.359375/0.6875,0.375/0.6875,0.390625/0.6875,0.40625/0.65625,0.421875/0.65625,0.4375/0.65625,0.453125/0.625,0.46875/0.625,0.484375/0.625,0.5/0.59375,0.53125/0.59375,0.5625/0.5625,0.59375/0.5625,0.625/0.53125,0.65625/0.53125,0.6875/0.5,0.71875/0.484375,0.75/0.46875,0.78125/0.453125,0.8125/0.4375,0.84375/0.4375,0.875/0.421875,0.90625/0.40625,0.9375/0.390625,0.96875/0.375,1/0.375,1.0625/0.34375,1.125/0.328125,1.1875/0.3125,1.25/0.28125,1.3125/0.265625,1.375/0.25,1.4375/0.234375,1.5/0.2265625,1.5625/0.2109375,1.625/0.1953125,1.6875/0.1875,1.75/0.171875,1.8125/0.1640625,1.875/0.15625,1.9375/0.140625,2.0/0.1328125,2.125/0.1171875,2.25/0.1015625,2.375/0.09375,2.5/0.0859375,2.625/0.0703125,2.75/0.0625,2.875/0.0546875,3.0/0.046875,3.125/0.046875,3.25/0.0390625,3.375/0.03125,3.5/0.03125,3.625/0.0234375,3.75/0.0234375,3.875/0.0234375,4/0.015625} {
  \node[circle,inner sep=1pt,fill=\n,at={(\sx*\x,\sy*\y)}]{};
}

\end{tikzpicture}
\end{adjustbox}
\captionsetup{skip=5pt}
\caption{A dual distribution function $G$ combines a finite-precision
cumulative distribution $F$ and survival function $S$ to represent
probabilities in the left tail (blue; below the median cutoff) and
right tail (red; above the median cutoff), respectively.
%
This combination ensures that all explicitly represented floats lie in the
high-precision range $[0,1/2]$, which in turn supports more unique values
for random variate generation.}
\label{fig:survival}
\end{figure}

